Minimal Synthesis of String To String Functions From Examples

We study the problem of synthesizing string to string transformations from a set of input/output examples. The transformations we consider are expressed using deterministic finite automata (DFA) that read pairs of letters, one letter from the input and one from the output. The DFA corresponding to these transformations have additional constraints, ensuring that each input string is mapped to exactly one output string. We suggest that, given a set of input/output examples, the smallest DFA consistent with the examples is a good candidate for the transformation the user was expecting. We therefore study the problem of, given a set of examples, finding a minimal DFA consistent with the examples and satisfying the functionality and totality constraints mentioned above. We prove that, in general, this problem (the corresponding decision problem) is NP-complete. This is unlike the standard DFA minimization problem which can be solved in polynomial time. We provide several NP-hardness proofs that show the hardness of multiple (independent) variants of the problem. Finally, we propose an algorithm for finding the minimal DFA consistent with input/output examples, that uses a reduction to SMT solvers. We implemented the algorithm, and used it to evaluate the likelihood that the minimal DFA indeed corresponds to the DFA expected by the user.

==> fig-a01loop.tex <==
% !TEX root = draft.tex

\begin{figure}[ht]

  \centering

  \begin{tikzpicture}[xscale=3,yscale=2.2]
  \node[state,accepting] (a) at (0,0) {$q_0$};
  \node[state,accepting] (b) at (1,0) {$q_1$};
  \node[state,accepting] (c) at (3,0) {$q_{n-1}$};

  \path[tr] (-0.3,0) edge (a);
  \path[tr] (a) edge node[above] {(a,0)} (b);
  \path[tr,dashed] (b) edge node[above] {(a,0)} (1.7,0);
  \path[tr,dashed] (2.3,0) edge node[above] {(a,0)} (c);
  \path[tr] (c) edge[bend right=35] node[above] {(a,1)} (a);
  \end{tikzpicture}

  \caption{The form of automata that have an $(a,0,1)$-loop.}
  \label{fig:a01loop}

\end{figure}

==> fig-fixedalphabets.tex <==
% !TEX root = draft.tex

\begin{figure}
\centering

\hspace{-5em}
\begin{tikzpicture}[xscale=4.6,yscale=3.3]

\footnotesize

\layer{0}{q_0}{q_m}{q_{2m}}{0}
\layer{-1}{q_1}{q_{m+1}}{q_{2m+1}}{1}
\layer{-2.5}{q_{m-2}}{q_{2m-2}}{q_{3m-2}}{2}
\layer{-3.5}{q_{m-1}}{q_{2m-1}}{q_{3m-1}}{3}

\draw[tr] (-0.2,0) -- (a0);

% diagonal red transitions

\path[tra] (a3) edge[bend right=5] node[below left=4mm] { (a,0) } (b0);
\path[tra] (b3) edge[bend right=5] node[left,yshift=30,xshift=10] { (a,0) } (c0);
\path[tra] (c3) edge[bend left=5] node[left,yshift=-15,xshift=10] { (a,1) } (a0);

% red transitions on first row

\path[tra] (a0) 
  edge[bend right=5] 
  node[left,yshift=-20] 
  { (a,0) } 
  (a1);
\path[tra] (b0) 
  edge[bend right=5] 
  node[left=3mm]
  { (a,0) }
  (b1);
\path[tra] (c0) 
  edge[bend right=5] 
  node[left=3mm] 
  { (a,0) } 
  (c1);

% blue transitions on first row
  
\path[trb] (a0) 
  edge[bend left=5] 
  node[right=1mm, yshift=-20] 
  { (b,0) } 
  (a1);
\path[trb] (b0) 
  edge[bend left=5] 
  node[right,yshift=15]
  { (b,0) }
  (b1);
\path[trb] (c0) 
  edge[bend left=5] 
  node[right,text width=1cm] 
  { (b,0) } 
  (c1);

\path[tr,dashed] (a1) edge ($(a1)-(0,0.6)$);
\path[tr,dashed] (b1) edge ($(b1)-(0,0.6)$);
\path[tr,dashed] (c1) edge ($(c1)-(0,0.6)$);

\path[tr,dashed] ($(a2)+(0,0.6)$) edge (a2);
\path[tr,dashed] ($(b2)+(0,0.6)$) edge (b2);
\path[tr,dashed] ($(c2)+(0,0.6)$) edge (c2);

% red transitions on last row

\path[tra] (a2) 
  edge[bend right=5] 
  node[left,yshift=20] 
  { (a,0) } 
  (a3);
\path[tra] (b2) 
  edge[bend right=5] 
  node[left,yshift=20]
  { (a,0) }
  (b3);
\path[tra] (c2) 
  edge[bend right=5] 
  node[left] 
  { (a,0) } 
  (c3);
  
% blue transitions on last row

\path[trb] (a2) 
  edge[bend left=5] 
  node[right=1mm, text width=1cm] 
  { (b,0) } 
  (a3);
\path[trb] (b2) 
  edge[bend left=5] 
  node[right, text width=1cm]
  { (b,0) }
  (b3);
\path[trb] (c2) 
  edge[bend left=5] 
  node[above=1mm,right, text width=1cm] 
  { (b,0) } 
  (c3);


% upward blue transitions

\path[trb] (a3) 
    edge[bend left=15]
    node[left,yshift=10] { (b,0) }
    (a0);
\path[trb] (b3) 
    edge[bend left=10]
    node[left] { (b,0) }
    (a0);
\path[trb] (c3) 
    edge[bend right=5]
    node[above,xshift=10] { (b,0) }
    (a0);
  
% green transitions from first column  
  
\path[trc] (a0)
  edge[loop above]
  node[above]
  { (c,0) }
  (a0);
  
\path[trc] (a1)
  edge[bend left=35]
  node[below=5mm,left]
  { (c,0) }
  (a0);
  
\path[trc] (a2)
  edge[bend left=35]
  node[right]
  { (c,0) }
  (a0);
  
\path[trc] (a3)
  edge[bend left=35]
  node[right]
  { (c,0) }
  (a0);
  
% green transitions from second column  
  
\path[trc] (b0)
  edge[bend left=0]
  node[above]
  { (c,0) }
  (a0);
  
\path[trc] (b1)
  edge[bend left=0]
  node[above right]
  { (c,0) }
  (a0);
  
\path[trc] (b2)
  edge[bend left=0]
  node[below=3mm,yshift=-5]
  { (c,0) }
  (a0);
  
\path[trc] (b3)
  edge[bend left=0]
  node[left]
  { (c,0) }
  (a0);
  
% green transitions from last column  

\path[trc] (c0)
  edge[bend right=25]
  node[above]
  { (c,1) }
  (a0);
  
\path[trc] (c1)
  edge[bend left=0]
  node[right=10mm,yshift=-5]
  { (c,1) }
  (a0);
  
\path[trc] (c2)
  edge[bend left=0]
  node[right=5mm,yshift=-5]
  { (c,1) }
  (a0);
  
\path[trc] (c3)
  edge[bend left=0]
  node[above right,yshift=-9]
  { (c,1) }
  (a0);

\end{tikzpicture}

\caption{
    \ioautomaton{} used in the proof of Theorem~\ref{th:fixedalphabet-oneexample}.
}
\label{fig:base2}
\end{figure} 


==> fig-fixedstates.tex <==
% !TEX root = draft.tex

\begin{figure}
\centering

\begin{tikzpicture}[xscale=5,yscale=3]

\node[state,accepting] (a) at (0,0) {$q_0$};
\node[state,accepting] (b) at (1,0) {$q_1$};
\node[state,accepting] (c) at (2,0) {$q_2$};

\path[tr] (-0.3,0) edge (a);
\path[tr] (a) edge[bend left=25] node[above] {(a,0)} (b);
\path[tr] (b) edge[bend left=25] node[above] {(b,0)} (a);
\path[tr] (b) edge[bend left=0] node[above] {(a,0)} (c);
\path[tr] (c) edge[bend left=25] node[below] {(b,1)} (a);
\path[tr] (a) edge[loop above] node[above] {(b,0)} (a);
\path[tr] (c) 
    edge[bend right=55] 
    node[above] {(a,1)} 
    (a);

\end{tikzpicture}

\caption{
    \ioautomaton{} used in the proof of Theorem~\ref{th:fixedstates-oneexample}.
}
\label{fig:base}
\end{figure} 


==> fig-layered.tex <==
% !TEX root = draft.tex

\begin{figure}
\centering

\begin{tikzpicture}[xscale=5,yscale=1.45]


\node[state] (h) at (1,1) {$\initState$};

\layern{0}{p_0}{q_0}{r_0}{0}
\layern{-1}{p_0'}{q_0'}{r_0'}{1}
\layern{-2}{p_0''}{q_0''}{r_0''}{2}

\layern{-3}{p_1}{q_1}{r_1}{3}
\layern{-4}{p_1'}{q_1'}{r_1'}{4}
\layern{-5}{p_1''}{q_1''}{r_1''}{5}

\layern{-6.5}{p_{m-1}}{q_{m-1}}{r_{m-1}}{6}
\layern{-7.5}{p_{m-1}'}{q_{m-1}'}{r_{m-1}'}{7}
\layern{-8.5}{p_{m-1}''}{q_{m-1}''}{r_{m-1}''}{8}
\layern{-9.5}{p_m}{q_m}{r_m}{9}

\node[state,accepting] (f) at (1,-11) { $q_f$ };

\draw[tr] (1,1.8) -- (h);

\path[tr] (h) edge node[above left] { (d,0) } (a0);
\path[tr] (h) edge node[left] { (e,0) } (b0);
\path[tr] (h) edge node[above right] { (f,0) } (c0);

\path[tr] (a9) edge node[below left, text width=1cm] 
  { (d,1) (e,0) (f,0) } (f);
\path[tr] (b9) edge node[left, text width=1cm] 
  { (d,0) (e,1) (f,0)} (f);
\path[tr] (c9) edge node[below right, text width=1cm] 
  { (d,0) (e,0) (f,1)} (f); 
  
  
\paths{0}{1}
\paths{1}{2}
\paths{2}{3}
\paths{3}{4}
\paths{4}{5}

\paths{6}{7}
\paths{7}{8}
\paths{8}{9}

\path[tr,dashed] (a5) edge (a6);
\path[tr,dashed] (b5) edge (b6);
\path[tr,dashed] (c5) edge (c6);

\end{tikzpicture}

\caption{
    \ioautomaton{} used in the proof of Theorem~\ref{th:layered}.
}
\label{fig:base3}
\end{figure} 

